Spatio-temporal structure of cell distribution in cortical Bone Multicellular Units: a mathematical model

Bone remodelling maintains the functionality of skeletal tissue by locally coordinating bone-resorbing cells (osteoclasts) and bone-forming cells (osteoblasts) in the form of Bone Multicellular Units (BMUs). Understanding the emergence of such structured units out of the complex network of biochemical interactions between bone cells is essential to extend our fundamental knowledge of normal bone physiology and its disorders. To this end, we propose a spatio-temporal continuum model that integrates some of the most important interaction pathways currently known to exist between cells of the osteoblastic and osteoclastic lineage. This mathematical model allows us to test the significance and completeness of these pathways based on their ability to reproduce the spatio-temporal dynamics of individual BMUs. We show that under suitable conditions, the experimentally-observed structured cell distribution of cortical BMUs is retrieved. The proposed model admits travelling-wave-like solutions for the cell densities with tightly organised profiles, corresponding to the progression of a single remodelling BMU. The shapes of these spatial profiles within the travelling structure can be linked to the intrinsic parameters of the model such as differentiation and apoptosis rates for bone cells. In addition to the cell distribution, the spatial distribution of regulatory factors can also be calculated. This provides new insights on how different regulatory factors exert their action on bone cells leading to cellular spatial and temporal segregation, and functional coordination.

==> bmu-cavity-sketch-bone-frame-at-100d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4438.00,886.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2663,52){\makebox(0,0){\strut{}\small $x$ axis [$\um$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(792,602){\makebox(0,0)[r]{\strut{}\footnotesize $-100$}}%
      \csname LTb\endcsname%
      \put(792,703){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \csname LTb\endcsname%
      \put(792,803){\makebox(0,0)[r]{\strut{}\footnotesize $100$}}%
      \csname LTb\endcsname%
      \put(912,352){\makebox(0,0){\strut{}\footnotesize $-5000$}}%
      \csname LTb\endcsname%
      \put(1612,352){\makebox(0,0){\strut{}\footnotesize $-4000$}}%
      \csname LTb\endcsname%
      \put(2313,352){\makebox(0,0){\strut{}\footnotesize $-3000$}}%
      \csname LTb\endcsname%
      \put(3013,352){\makebox(0,0){\strut{}\footnotesize $-2000$}}%
      \csname LTb\endcsname%
      \put(3714,352){\makebox(0,0){\strut{}\footnotesize $-1000$}}%
      \csname LTb\endcsname%
      \put(4414,352){\makebox(0,0){\strut{}\footnotesize $0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bmu-cavity-sketch-bone-frame-at-100d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bmu-cavity-sketch-to-3000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4438.00,886.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2662,27){\makebox(0,0){\strut{}\small Distance from \bmu\ front [$\um$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(791,585){\makebox(0,0)[r]{\strut{}\footnotesize $-100$}}%
      \csname LTb\endcsname%
      \put(791,702){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \csname LTb\endcsname%
      \put(791,819){\makebox(0,0)[r]{\strut{}\footnotesize $100$}}%
      \csname LTb\endcsname%
      \put(911,327){\makebox(0,0){\strut{}\footnotesize $-3000$}}%
      \csname LTb\endcsname%
      \put(1495,327){\makebox(0,0){\strut{}\footnotesize $-2500$}}%
      \csname LTb\endcsname%
      \put(2079,327){\makebox(0,0){\strut{}\footnotesize $-2000$}}%
      \csname LTb\endcsname%
      \put(2662,327){\makebox(0,0){\strut{}\footnotesize $-1500$}}%
      \csname LTb\endcsname%
      \put(3246,327){\makebox(0,0){\strut{}\footnotesize $-1000$}}%
      \csname LTb\endcsname%
      \put(3830,327){\makebox(0,0){\strut{}\footnotesize $-500$}}%
      \csname LTb\endcsname%
      \put(4414,327){\makebox(0,0){\strut{}\footnotesize $0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bmu-cavity-sketch-to-3000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> profiles-model2-at-100d-cells.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4438.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(791,15){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(791,241){\makebox(0,0)[r]{\strut{}\footnotesize $0.0002$}}%
      \put(791,467){\makebox(0,0)[r]{\strut{}\footnotesize $0.0004$}}%
      \put(791,693){\makebox(0,0)[r]{\strut{}\footnotesize $0.0006$}}%
      \put(791,919){\makebox(0,0)[r]{\strut{}\footnotesize $0.0008$}}%
      \put(791,1145){\makebox(0,0)[r]{\strut{}\footnotesize $0.001$}}%
      \put(791,1371){\makebox(0,0)[r]{\strut{}\footnotesize $0.0012$}}%
      \put(791,1597){\makebox(0,0)[r]{\strut{}\footnotesize $0.0014$}}%
      \put(911,-185){\makebox(0,0){\strut{}}}%
      \put(1495,-185){\makebox(0,0){\strut{}}}%
      \put(2079,-185){\makebox(0,0){\strut{}}}%
      \put(2662,-185){\makebox(0,0){\strut{}}}%
      \put(3246,-185){\makebox(0,0){\strut{}}}%
      \put(3830,-185){\makebox(0,0){\strut{}}}%
      \put(4414,-185){\makebox(0,0){\strut{}}}%
      \put(91,890){\rotatebox{90}{\makebox(0,0){\strut{}\small Cell densities [pM]}}}%
      \put(2662,-285){\makebox(0,0){\strut{}}}%
      \put(2662,2066){\makebox(0,0){\strut{}\small Cell and factor profiles---extended model}}%
      \put(4326,1626){\makebox(0,0)[r]{\strut{}\footnotesize$t=100$ days}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1764,1578){\makebox(0,0)[l]{\strut{}\footnotesize\oba}}%
      \csname LTb\endcsname%
      \put(1764,1378){\makebox(0,0)[l]{\strut{}\footnotesize\obp}}%
      \csname LTb\endcsname%
      \put(1764,1178){\makebox(0,0)[l]{\strut{}\footnotesize\oca}}%
      \csname LTb\endcsname%
      \put(1764,978){\makebox(0,0)[l]{\strut{}\footnotesize\ocm}}%
      \csname LTb\endcsname%
      \put(1764,778){\makebox(0,0)[l]{\strut{}\footnotesize\obu\ and \ocp}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{profiles-model2-at-100d-cells}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> profiles-model2-at-100d-factors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4438.00,1828.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(791,38){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(791,264){\makebox(0,0)[r]{\strut{}\footnotesize $0.0002$}}%
      \put(791,490){\makebox(0,0)[r]{\strut{}\footnotesize $0.0004$}}%
      \put(791,716){\makebox(0,0)[r]{\strut{}\footnotesize $0.0006$}}%
      \put(791,942){\makebox(0,0)[r]{\strut{}\footnotesize $0.0008$}}%
      \put(791,1168){\makebox(0,0)[r]{\strut{}\footnotesize $0.001$}}%
      \put(791,1394){\makebox(0,0)[r]{\strut{}\footnotesize $0.0012$}}%
      \put(791,1620){\makebox(0,0)[r]{\strut{}\footnotesize $0.0014$}}%
      \put(911,-162){\makebox(0,0){\strut{}}}%
      \put(1495,-162){\makebox(0,0){\strut{}}}%
      \put(2079,-162){\makebox(0,0){\strut{}}}%
      \put(2662,-162){\makebox(0,0){\strut{}}}%
      \put(3246,-162){\makebox(0,0){\strut{}}}%
      \put(3830,-162){\makebox(0,0){\strut{}}}%
      \put(4414,-162){\makebox(0,0){\strut{}}}%
      \put(91,913){\rotatebox{90}{\makebox(0,0){\strut{}\small Concentrations (scaled)}}}%
      \put(2662,-262){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1764,1601){\makebox(0,0)[l]{\strut{}\footnotesize\opg}}%
      \csname LTb\endcsname%
      \put(1764,1401){\makebox(0,0)[l]{\strut{}\footnotesize\rankl}}%
      \csname LTb\endcsname%
      \put(1764,1201){\makebox(0,0)[l]{\strut{}\footnotesize\tgfb}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{profiles-model2-at-100d-factors}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> profiles-modified-root-model-OpgRanklSwap-at-100d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4438.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(791,15){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(791,365){\makebox(0,0)[r]{\strut{}\footnotesize $0.0005$}}%
      \put(791,715){\makebox(0,0)[r]{\strut{}\footnotesize $0.001$}}%
      \put(791,1066){\makebox(0,0)[r]{\strut{}\footnotesize $0.0015$}}%
      \put(791,1416){\makebox(0,0)[r]{\strut{}\footnotesize $0.002$}}%
      \put(791,1766){\makebox(0,0)[r]{\strut{}\footnotesize $0.0025$}}%
      \put(911,-185){\makebox(0,0){\strut{}}}%
      \put(1612,-185){\makebox(0,0){\strut{}}}%
      \put(2312,-185){\makebox(0,0){\strut{}}}%
      \put(3013,-185){\makebox(0,0){\strut{}}}%
      \put(3713,-185){\makebox(0,0){\strut{}}}%
      \put(4414,-185){\makebox(0,0){\strut{}}}%
      \put(91,890){\rotatebox{90}{\makebox(0,0){\strut{}\small Cell densities [pM]}}}%
      \put(2662,-285){\makebox(0,0){\strut{}}}%
      \put(2422,2066){\makebox(0,0){\strut{}\small Cell profiles with \rankl\ and \opg\ expression swapped}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1764,1578){\makebox(0,0)[l]{\strut{}\footnotesize\oba}}%
      \csname LTb\endcsname%
      \put(1764,1378){\makebox(0,0)[l]{\strut{}\footnotesize\obp}}%
      \csname LTb\endcsname%
      \put(1764,1178){\makebox(0,0)[l]{\strut{}\footnotesize\oca}}%
      \csname LTb\endcsname%
      \put(1764,978){\makebox(0,0)[l]{\strut{}\footnotesize\obu\ and \ocp}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{profiles-modified-root-model-OpgRanklSwap-at-100d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> profiles-modified-root-model-allFluxesnv-at-100d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4438.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(791,15){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(791,365){\makebox(0,0)[r]{\strut{}\footnotesize $0.0005$}}%
      \put(791,715){\makebox(0,0)[r]{\strut{}\footnotesize $0.001$}}%
      \put(791,1066){\makebox(0,0)[r]{\strut{}\footnotesize $0.0015$}}%
      \put(791,1416){\makebox(0,0)[r]{\strut{}\footnotesize $0.002$}}%
      \put(791,1766){\makebox(0,0)[r]{\strut{}\footnotesize $0.0025$}}%
      \put(911,-185){\makebox(0,0){\strut{}}}%
      \put(1612,-185){\makebox(0,0){\strut{}}}%
      \put(2312,-185){\makebox(0,0){\strut{}}}%
      \put(3013,-185){\makebox(0,0){\strut{}}}%
      \put(3713,-185){\makebox(0,0){\strut{}}}%
      \put(4414,-185){\makebox(0,0){\strut{}}}%
      \put(91,890){\rotatebox{90}{\makebox(0,0){\strut{}\small Cell densities [pM]}}}%
      \put(2662,-285){\makebox(0,0){\strut{}}}%
      \put(2662,2066){\makebox(0,0){\strut{}\small Cell profiles with wrong cellular fluxes}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1764,1578){\makebox(0,0)[l]{\strut{}\footnotesize\oba}}%
      \csname LTb\endcsname%
      \put(1764,1378){\makebox(0,0)[l]{\strut{}\footnotesize\obp}}%
      \csname LTb\endcsname%
      \put(1764,1178){\makebox(0,0)[l]{\strut{}\footnotesize\oca}}%
      \csname LTb\endcsname%
      \put(1764,978){\makebox(0,0)[l]{\strut{}\footnotesize\obu\ and \ocp}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{profiles-modified-root-model-allFluxesnv-at-100d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> profiles-modified-root-model-bone-frame-at-0d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4438.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(791,15){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(791,365){\makebox(0,0)[r]{\strut{}\footnotesize $0.0005$}}%
      \put(791,715){\makebox(0,0)[r]{\strut{}\footnotesize $0.001$}}%
      \put(791,1066){\makebox(0,0)[r]{\strut{}\footnotesize $0.0015$}}%
      \put(791,1416){\makebox(0,0)[r]{\strut{}\footnotesize $0.002$}}%
      \put(791,1766){\makebox(0,0)[r]{\strut{}\footnotesize $0.0025$}}%
      \put(911,-185){\makebox(0,0){\strut{}}}%
      \put(1612,-185){\makebox(0,0){\strut{}}}%
      \put(2312,-185){\makebox(0,0){\strut{}}}%
      \put(3013,-185){\makebox(0,0){\strut{}}}%
      \put(3713,-185){\makebox(0,0){\strut{}}}%
      \put(4414,-185){\makebox(0,0){\strut{}}}%
      \put(91,890){\rotatebox{90}{\makebox(0,0){\strut{}\small Cell densities [pM]}}}%
      \put(2662,-285){\makebox(0,0){\strut{}}}%
      \put(2662,2066){\makebox(0,0){\strut{}\small Evolution of the cell profiles (bone frame)}}%
      \put(4361,1626){\makebox(0,0)[r]{\strut{}\footnotesize$t=0$ days}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1764,1578){\makebox(0,0)[l]{\strut{}\footnotesize\oba}}%
      \csname LTb\endcsname%
      \put(1764,1378){\makebox(0,0)[l]{\strut{}\footnotesize\obp}}%
      \csname LTb\endcsname%
      \put(1764,1178){\makebox(0,0)[l]{\strut{}\footnotesize\oca}}%
      \csname LTb\endcsname%
      \put(1764,978){\makebox(0,0)[l]{\strut{}\footnotesize\obu\ and \ocp}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{profiles-modified-root-model-bone-frame-at-0d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> profiles-modified-root-model-bone-frame-at-100d-with-inset.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4438.00,1828.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(791,38){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(791,388){\makebox(0,0)[r]{\strut{}\footnotesize $0.0005$}}%
      \put(791,738){\makebox(0,0)[r]{\strut{}\footnotesize $0.001$}}%
      \put(791,1089){\makebox(0,0)[r]{\strut{}\footnotesize $0.0015$}}%
      \put(791,1439){\makebox(0,0)[r]{\strut{}\footnotesize $0.002$}}%
      \put(791,1789){\makebox(0,0)[r]{\strut{}\footnotesize $0.0025$}}%
      \put(911,-162){\makebox(0,0){\strut{}}}%
      \put(1612,-162){\makebox(0,0){\strut{}}}%
      \put(2312,-162){\makebox(0,0){\strut{}}}%
      \put(3013,-162){\makebox(0,0){\strut{}}}%
      \put(3713,-162){\makebox(0,0){\strut{}}}%
      \put(4414,-162){\makebox(0,0){\strut{}}}%
      \put(91,913){\rotatebox{90}{\makebox(0,0){\strut{}\small Cell densities [pM]}}}%
      \put(2662,-262){\makebox(0,0){\strut{}}}%
      \put(4361,1649){\makebox(0,0)[r]{\strut{}\footnotesize$t=100$ days}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1197,590){\rotatebox{-30}{\makebox(0,0)[l]{\strut{}\scriptsize $-4000$}}}%
      \put(1578,590){\rotatebox{-30}{\makebox(0,0)[l]{\strut{}\scriptsize $-3000$}}}%
      \put(1959,590){\rotatebox{-30}{\makebox(0,0)[l]{\strut{}\scriptsize $-2000$}}}%
      \put(2340,590){\rotatebox{-30}{\makebox(0,0)[l]{\strut{}\scriptsize $-1000$}}}%
      \put(2721,590){\rotatebox{-30}{\makebox(0,0)[l]{\strut{}\scriptsize $0$}}}%
      \put(2781,640){\makebox(0,0)[l]{\strut{}\scriptsize $10^{-9}$}}%
      \put(2781,798){\makebox(0,0)[l]{\strut{}\scriptsize $10^{-8}$}}%
      \put(2781,956){\makebox(0,0)[l]{\strut{}\scriptsize $10^{-7}$}}%
      \put(2781,1115){\makebox(0,0)[l]{\strut{}\scriptsize $10^{-6}$}}%
      \put(2781,1273){\makebox(0,0)[l]{\strut{}\scriptsize $10^{-5}$}}%
      \put(2781,1431){\makebox(0,0)[l]{\strut{}\scriptsize $10^{-4}$}}%
      \put(2781,1589){\makebox(0,0)[l]{\strut{}\scriptsize $10^{-3}$}}%
      \put(3166,1170){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(1863,-60){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{profiles-modified-root-model-bone-frame-at-100d-with-inset}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> profiles-modified-root-model-bone-frame-at-20d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4438.00,1828.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(791,38){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(791,388){\makebox(0,0)[r]{\strut{}\footnotesize $0.0005$}}%
      \put(791,738){\makebox(0,0)[r]{\strut{}\footnotesize $0.001$}}%
      \put(791,1089){\makebox(0,0)[r]{\strut{}\footnotesize $0.0015$}}%
      \put(791,1439){\makebox(0,0)[r]{\strut{}\footnotesize $0.002$}}%
      \put(791,1789){\makebox(0,0)[r]{\strut{}\footnotesize $0.0025$}}%
      \put(911,-162){\makebox(0,0){\strut{}}}%
      \put(1612,-162){\makebox(0,0){\strut{}}}%
      \put(2312,-162){\makebox(0,0){\strut{}}}%
      \put(3013,-162){\makebox(0,0){\strut{}}}%
      \put(3713,-162){\makebox(0,0){\strut{}}}%
      \put(4414,-162){\makebox(0,0){\strut{}}}%
      \put(91,913){\rotatebox{90}{\makebox(0,0){\strut{}\small Cell densities [pM]}}}%
      \put(2662,-262){\makebox(0,0){\strut{}}}%
      \put(4361,1649){\makebox(0,0)[r]{\strut{}\footnotesize$t=20$ days}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{profiles-modified-root-model-bone-frame-at-20d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> profiles-modified-root-model-bone-frame-at-3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4438.00,1828.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(791,38){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(791,388){\makebox(0,0)[r]{\strut{}\footnotesize $0.0005$}}%
      \put(791,738){\makebox(0,0)[r]{\strut{}\footnotesize $0.001$}}%
      \put(791,1089){\makebox(0,0)[r]{\strut{}\footnotesize $0.0015$}}%
      \put(791,1439){\makebox(0,0)[r]{\strut{}\footnotesize $0.002$}}%
      \put(791,1789){\makebox(0,0)[r]{\strut{}\footnotesize $0.0025$}}%
      \put(911,-162){\makebox(0,0){\strut{}}}%
      \put(1612,-162){\makebox(0,0){\strut{}}}%
      \put(2312,-162){\makebox(0,0){\strut{}}}%
      \put(3013,-162){\makebox(0,0){\strut{}}}%
      \put(3713,-162){\makebox(0,0){\strut{}}}%
      \put(4414,-162){\makebox(0,0){\strut{}}}%
      \put(91,913){\rotatebox{90}{\makebox(0,0){\strut{}\small Cell densities [pM]}}}%
      \put(2662,-262){\makebox(0,0){\strut{}}}%
      \put(4361,1649){\makebox(0,0)[r]{\strut{}\footnotesize$t=3$ days}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{profiles-modified-root-model-bone-frame-at-3d}}%
    \gplfronttext
  \end{picture}%
\endgroup

